Two-Electron Correlations in the Metallic Electron Gas

We present high-precision \emph{ab initio} calculations of the four-point vertex function for the three-dimensional uniform electron gas using variational diagrammatic Monte Carlo. From these results, we extract Landau parameters that reveal a density-driven crossover from underscreening to overscreening, and obtain the full two-electron scattering amplitude on the Fermi surface with controlled accuracy. A residual analysis of the scattering amplitude against the charge-channel Kukkonen--Overhauser (KO$^+$) interaction shows that only a minimal s-wave correction in the antiparallel-spin channel is needed, defining the sKO$^+$ ansatz: KO$^+$ within the local-density approximation plus this short-range correction. Using both our direct VDMC amplitudes and the sKO$^+$ ansatz, we compute the electron-electron contribution to the thermal resistivity, obtaining quantitative agreement with experiments on simple metals (Al, Na, K, Rb). sKO$^+$ thus provides a controlled UEG-based effective interaction for simple-metal transport and future first-principles extensions.

==> Pi_De.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\nolinenumbers

%Curve Lines [id:da23388735426898766] 
\draw [line width=0.75]    (243.33,139.62) .. controls (249.27,135.77) and (255.09,132.93) .. (260.9,131.42) .. controls (264.05,130.59) and (267.2,130.16) .. (270.37,130.16) .. controls (278.65,130.16) and (287.08,133.12) .. (295.99,140.05)(244.96,142.13) .. controls (250.61,138.48) and (256.13,135.76) .. (261.66,134.32) .. controls (264.56,133.56) and (267.45,133.16) .. (270.37,133.16) .. controls (278.07,133.16) and (285.88,135.98) .. (294.15,142.42) ;
\draw [shift={(274.77,131.95)}, rotate = 182.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5340385297779102] 
\draw [line width=0.75]    (245.09,139.71) .. controls (252.82,145.99) and (261.99,149.47) .. (271.18,149.68) .. controls (271.47,149.69) and (271.76,149.69) .. (272.05,149.69) .. controls (280.9,149.69) and (289.7,146.62) .. (297.16,140.1)(243.2,142.04) .. controls (251.47,148.76) and (261.29,152.46) .. (271.11,152.68) .. controls (271.42,152.69) and (271.73,152.69) .. (272.05,152.69) .. controls (281.59,152.69) and (291.09,149.4) .. (299.13,142.36) ;
\draw [shift={(264.89,150.55)}, rotate = 5.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da12817926124028922] 
\draw    (120.03,140.97) .. controls (130.14,125.59) and (132.14,150.59) .. (140.14,139.59) .. controls (148.14,128.59) and (151.14,153.59) .. (161.14,139.59) ;
%Curve Lines [id:da5661324344876608] 
\draw    (301.21,141.23) .. controls (311.33,125.85) and (313.33,150.85) .. (321.33,139.85) .. controls (329.33,128.85) and (334.21,153.16) .. (344.21,139.16) ;
%Shape: Circle [id:dp9499446065239534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.07,141.23) .. controls (295.07,139.54) and (296.45,138.16) .. (298.14,138.16) .. controls (299.84,138.16) and (301.21,139.54) .. (301.21,141.23) .. controls (301.21,142.93) and (299.84,144.3) .. (298.14,144.3) .. controls (296.45,144.3) and (295.07,142.93) .. (295.07,141.23) -- cycle ;
%Curve Lines [id:da8913676497814254] 
\draw    (19.03,142.97) .. controls (29.14,127.59) and (31.14,152.59) .. (39.14,141.59) .. controls (47.14,130.59) and (50.14,155.59) .. (60.14,141.59) ;
%Shape: Ellipse [id:dp4463566502961338] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.87 ] (60.14,140.97) .. controls (60.14,132.41) and (73.55,125.47) .. (90.08,125.47) .. controls (106.62,125.47) and (120.03,132.41) .. (120.03,140.97) .. controls (120.03,149.53) and (106.62,156.47) .. (90.08,156.47) .. controls (73.55,156.47) and (60.14,149.53) .. (60.14,140.97) -- cycle ;
%Curve Lines [id:da9955456131751028] 
\draw    (201.14,142.95) .. controls (211.26,127.56) and (213.26,152.56) .. (221.26,141.56) .. controls (229.26,130.56) and (234.14,154.87) .. (244.14,140.87) ;
%Shape: Circle [id:dp622096499547869] 
\draw   (460.03,134.97) .. controls (460.03,123.93) and (468.98,114.97) .. (480.03,114.97) .. controls (491.07,114.97) and (500.03,123.93) .. (500.03,134.97) .. controls (500.03,146.02) and (491.07,154.97) .. (480.03,154.97) .. controls (468.98,154.97) and (460.03,146.02) .. (460.03,134.97) -- cycle ;
%Curve Lines [id:da23672125115212594] 
\draw [line width=0.75]    (497.33,126.57) .. controls (503.25,122.74) and (509.05,120.88) .. (514.86,120.63) .. controls (515.31,120.61) and (515.77,120.6) .. (516.22,120.6) .. controls (527.18,120.6) and (538.21,126.3) .. (550.06,135.52)(498.96,129.09) .. controls (504.37,125.59) and (509.68,123.86) .. (514.99,123.63) .. controls (515.4,123.61) and (515.81,123.6) .. (516.22,123.6) .. controls (526.62,123.6) and (537.01,129.17) .. (548.22,137.89) ;
\draw [shift={(529.83,124.95)}, rotate = 197.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da17754100232179026] 
\draw [line width=0.75]    (499.09,140.67) .. controls (505.45,145.83) and (512.3,148.19) .. (519.25,148.19) .. controls (520.65,148.19) and (522.05,148.09) .. (523.45,147.91) .. controls (531.93,146.78) and (540.4,142.36) .. (548.16,135.58)(497.2,142.99) .. controls (504.16,148.65) and (511.66,151.19) .. (519.25,151.19) .. controls (520.78,151.19) and (522.31,151.08) .. (523.84,150.88) .. controls (532.85,149.69) and (541.88,145.05) .. (550.13,137.83) ;
\draw [shift={(518.14,149.67)}, rotate = 356.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da00021475849729291063] 
\draw [line width=0.75]    (408.33,132.03) .. controls (414.09,128.3) and (419.75,125.09) .. (425.4,122.98) .. controls (429.91,121.31) and (434.42,120.33) .. (438.98,120.33) .. controls (446.13,120.33) and (453.43,122.71) .. (461.06,128.65)(409.96,134.55) .. controls (415.53,130.94) and (420.98,127.83) .. (426.44,125.8) .. controls (430.61,124.25) and (434.77,123.33) .. (438.98,123.33) .. controls (445.55,123.33) and (452.22,125.57) .. (459.22,131.01) ;
\draw [shift={(439.31,121.83)}, rotate = 175.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5925994620455561] 
\draw [line width=0.75]    (410.09,132.12) .. controls (417.91,138.48) and (426.46,144.02) .. (435.02,146.23) .. controls (437.53,146.88) and (440.04,147.24) .. (442.53,147.24) .. controls (448.26,147.24) and (453.88,145.32) .. (459.16,140.7)(408.2,134.45) .. controls (416.37,141.09) and (425.33,146.83) .. (434.27,149.14) .. controls (437.03,149.85) and (439.79,150.24) .. (442.53,150.24) .. controls (448.93,150.24) and (455.23,148.12) .. (461.13,142.96) ;
\draw [shift={(427.57,145.16)}, rotate = 20.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp05574446930406696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.07,142.23) .. controls (241.07,140.54) and (242.45,139.16) .. (244.14,139.16) .. controls (245.84,139.16) and (247.21,140.54) .. (247.21,142.23) .. controls (247.21,143.93) and (245.84,145.3) .. (244.14,145.3) .. controls (242.45,145.3) and (241.07,143.93) .. (241.07,142.23) -- cycle ;
%Shape: Circle [id:dp3681778047222142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.07,135.23) .. controls (406.07,133.54) and (407.45,132.16) .. (409.14,132.16) .. controls (410.84,132.16) and (412.21,133.54) .. (412.21,135.23) .. controls (412.21,136.93) and (410.84,138.3) .. (409.14,138.3) .. controls (407.45,138.3) and (406.07,136.93) .. (406.07,135.23) -- cycle ;
%Curve Lines [id:da6309397138423147] 
\draw    (363.07,137.3) .. controls (373.19,121.92) and (375.19,146.92) .. (383.19,135.92) .. controls (391.19,124.92) and (396.07,149.23) .. (406.07,135.23) ;
%Curve Lines [id:da6274033839415161] 
\draw    (549.14,136.71) .. controls (559.26,121.32) and (561.26,146.32) .. (569.26,135.32) .. controls (577.26,124.32) and (582.14,148.63) .. (592.14,134.63) ;

% Text Node
\draw (167.14,130.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle =$};
% Text Node
\draw (265.14,97.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$ $};
% Text Node
\draw (268.14,165.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle P$};
% Text Node
\draw (256.14,98.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle P+Q$};
% Text Node
\draw (133,116) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Q$};
% Text Node
\draw (81,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \chi $};
% Text Node
\draw (468.14,130.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Gamma _{4}$};
% Text Node
\draw (346.14,127.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle +$};
% Text Node
\draw (513.14,89.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$ $};
% Text Node
\draw (516.14,157.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle P^{\prime }$};
% Text Node
\draw (501.14,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle P^{\prime } +Q$};
% Text Node
\draw (400.14,97.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$ $};
% Text Node
\draw (418.14,156.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle P-Q$};
% Text Node
\draw (433.14,98.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle P$};


\end{tikzpicture}

